ZK-Value: A Practical Zero-Knowledge System for Verifiable Data Valuation

Data valuation is a foundational task in data marketplaces, where a Shapley-value attribution determines how a buyer's payment is distributed among data providers. Typically, the marketplace operator runs this attribution alone, requiring participants and external auditors to trust scores they cannot independently recompute on the underlying private data. While zero-knowledge proofs (ZKPs) can theoretically reconcile this conflict between privacy and verifiability, existing ZK valuation systems fail to scale to real-world marketplace demands due to prohibitive proving times or the requirement to disclose validation cohorts. We present ZK-Value, a practical, end-to-end ZK data-valuation system. Our solution bridges the scalability gap through a fully co-designed architecture: (1) LSH-Shapley, a locality-based valuation primitive that replaces expensive pairwise distance metrics with per-bucket collision counts; (2) ZK-LSH-Shapley, a tailored ZKP protocol that drastically reduces witness size by encoding these counts into bucket-level histograms rather than naive per-pair tensors; and (3) structural proof-system optimizations, specifically super-oracle batching and sparsity skipping. Evaluated across 12 standard datasets, ZK-Value delivers valuation quality on par with state-of-the-art baselines (within 0.033 AUROC of exact KNN-Shapley), while generating proofs in seconds to minutes and outperforming specialized ZK baselines by 12.6x to 68.1x in proving time, with verification in under 4.6 s.

==> fig_marketplace_gap_tikz.tex <==
\providecommand{\concernline}[1]{{\scriptsize\itshape\color{red!62!black}#1}}
\providecommand{\stepone}{\textcolor{black!72}{\ding{172}}}
\providecommand{\steptwo}{\textcolor{black!72}{\ding{173}}}

\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
    font=\sffamily\scriptsize,
    every node/.append style={font=\sffamily\scriptsize},
    party/.style       = {draw, rounded corners=2.8pt, align=center,
                          minimum height=1.30cm, minimum width=1.80cm,
                          inner xsep=2pt, inner ysep=1.5pt,
                          line width=0.85pt, fill=white,
                          font=\sffamily\footnotesize},
    provider/.style    = {party, draw=teal!58!black,
                          top color=teal!22, bottom color=teal!3},
    buyer/.style       = {party, draw=violet!55!black,
                          top color=violet!22, bottom color=violet!3},
    auditor/.style     = {party, draw=orange!65!black,
                          top color=orange!22, bottom color=orange!3},
    operator/.style    = {draw, rounded corners=5pt, align=center,
                          minimum height=1.40cm, minimum width=2.30cm,
                          inner sep=2pt, line width=1.3pt,
                          draw=blue!58!black,
                          top color=blue!38, bottom color=blue!8},
    inflow/.style      = {-{Latex[length=1.9mm, width=1.5mm]},
                          line width=0.85pt, color=black!72},
    outflow/.style     = {-{Latex[length=1.9mm, width=1.5mm]},
                          line width=0.95pt, color=black!72,
                          dash pattern=on 3pt off 1.5pt},
    flabel/.style      = {font=\sffamily\scriptsize, pos=0.4, sloped,
                          fill=white, inner xsep=2pt, inner ysep=0.5pt,
                          text=black!78},
    rlabel/.style      = {font=\sffamily\scriptsize, pos=0.6, sloped,
                          fill=white, inner xsep=2pt, inner ysep=0.5pt,
                          text=black!78},
  ]

  \node[operator] (op) at (0,0) {
    \textbf{\footnotesize Marketplace}\\ \textbf{\footnotesize Operator}\\[-0.5pt]
    \textcolor{red!62!black}{\scriptsize\textit{financial motive to}} \\ \textcolor{red!62!black}{\scriptsize\textit{skew the payout}}
  };

  \node[provider] (pa) at (-2.4, 1.3)
    {\textbf{Provider A}\\[-0.5pt]
     {\scriptsize(rural hospital)}\\[-1pt]
     \concernline{fair share?}};
  \node[provider] (pb) at (-2.4,-1.3)
    {\textbf{Provider B}\\[-0.5pt]
     {\scriptsize(client hospital)}\\[-1pt]
     \concernline{fair share?}};
  \node[buyer] (by) at ( 2.4, 1.3)
    {\textbf{Buyer}\\[-0.5pt]
     {\scriptsize(pharma)}\\[-1pt]
     \concernline{honest score??}};
  \node[auditor] (au) at ( 2.4,-1.3)
    {\textbf{Ext.\ Auditor}\\[-0.5pt]
     {\scriptsize(regulator / press)}\\[-1pt]
     \concernline{no raw access}};

  \draw[inflow]  (pa.east)        to[bend left=22]
        node[flabel]{$D^A_{\mathrm{tr}}$}    (op.140);
  \draw[outflow] (op.160)          to[bend left=22]
        node[rlabel,pos=0.4]{payout A}             (pa.south);

  \draw[inflow]  (pb.east)        to[bend right=22]
        node[flabel]{$D^B_{\mathrm{tr}}$}    (op.220);
  \draw[outflow] (op.200)          to[bend right=22]
        node[rlabel,pos=0.4]{payout B}             (pb.north);

  \draw[inflow]  (by.west)         to[bend right=22]
        node[flabel, align=center]{$D_{\mathrm{val}}$\\ \$1M} (op.45);
  \draw[outflow] (op.15)           to[bend right=22]
        node[rlabel,pos=0.5]{$D_{\mathrm{tr}}$}             (by.south);

  \draw[outflow] (op.315) to[bend right=22]
        node[rlabel,pos=0.4]{score}           (au.west);
\end{tikzpicture}
}

